FUSE: Fast Semi-Supervised Node Embedding Learning via Structural and Label-Aware Optimization

Graph-based learning is a cornerstone for analyzing structured data, with node classification as a central task. However, in many real-world graphs, nodes lack informative feature vectors, leaving only neighborhood connectivity and class labels as available signals. In such cases, effective classification hinges on learning node embeddings that capture structural roles and topological context. We introduce a fast semi-supervised embedding framework that jointly optimizes three complementary objectives: (i) unsupervised structure preservation via scalable modularity approximation, (ii) supervised regularization to minimize intra-class variance among labeled nodes, and (iii) semi-supervised propagation that refines unlabeled nodes through random-walk-based label spreading with attention-weighted similarity. These components are unified into a single iterative optimization scheme, yielding high-quality node embeddings. On standard benchmarks, our method consistently achieves classification accuracy at par with or superior to state-of-the-art approaches, while requiring significantly less computational cost.

==> algorithm_flowchart.tex <==
% % Needs in main preamble:
% % \usepackage{tikz}
% % \usetikzlibrary{matrix,arrows.meta,positioning,calc,decorations.pathreplacing}

% \begin{tikzpicture}[
%   >=Stealth,
%   every node/.style={font=\small},
%   box/.style={
%     draw, rounded corners=2mm, thick, align=center,
%     minimum height=8mm, inner sep=2mm, text width=0.22\linewidth
%   },
%   input/.style={box, fill=green!20},
%   setup/.style={box, fill=blue!15},
%   loopheader/.style={box, fill=orange!20},
%   loopbody/.style={box, fill=yellow!15},
%   output/.style={box, fill=green!20},
%   arrow/.style={-Stealth, thick}
% ]

% % Matrix of nodes for alignment
% \matrix (M) [matrix of nodes, nodes={box}, column sep=6mm, row sep=4mm]{
%   % row1
%   & |[input, text width=0.48\linewidth]| {Input: Graph $\gG=(V,E)$, labels $y_L$, dim $k$, params $(\eta,\lambda_{\mathrm{sup}},\lambda_{\mathrm{semi}},T)$} & \\
%   % row2
%   |[setup, text width=0.3\linewidth]| {Initialize $\rmS \in \sR^{|V|\times k}$; \\ Orthonormalize (QR)} & & |[setup, text width=0.3\linewidth]| {Label-aware random walks / neighborhoods} \\
%   % row3
%   & |[setup, text width=0.35\linewidth]| {Compute attention / weights} & \\
%   % row4
%   & |[loopheader]| {Loop: $t=1,\dots,T$} & \\
%   % row5
%   |[loopbody]| {$\nabla_{\mathrm{mod}}$ \\ (modularity)} & |[loopbody]| {$\nabla_{\mathrm{sup}}$ \\ (supervised)} & |[loopbody]| {$\nabla_{\mathrm{semi}}$ \\ (semi-supervised)} \\
%   % row6
%   & |[loopbody, text width=0.45\linewidth]| {Update $\rmS$: $\rmS \leftarrow \rmS + \eta\!\left(\nabla_{\mathrm{mod}} - \lambda_{\mathrm{sup}}\nabla_{\mathrm{sup}} - \lambda_{\mathrm{semi}}\nabla_{\mathrm{semi}}\right)$ \\ Re-orthonormalize (QR)} & \\
%   % row7
%   & |[output, text width=0.35\linewidth]| {Output: final embeddings $\rmS$} & \\
% };

% % arrows
% \draw[arrow] (M-1-2) -| (M-2-1);
% \draw[arrow] (M-1-2) -| (M-2-3);
% \draw[arrow] (M-2-3) |- (M-3-2);
% \draw[arrow] (M-2-1) |- (M-4-2);
% \draw[arrow] (M-3-2) -- (M-4-2);

% \draw[arrow] (M-4-2) -- (M-5-1);
% \draw[arrow] (M-4-2) -- (M-5-2);
% \draw[arrow] (M-4-2) -- (M-5-3);

% \draw[arrow] (M-5-1) -- (M-6-2);
% \draw[arrow] (M-5-2) -- (M-6-2);
% \draw[arrow] (M-5-3) -- (M-6-2);

% \draw[arrow] (M-6-2) -- (M-7-2);

% % vertical brace on right
% %\draw[decorate, decoration={brace, amplitude=5pt}] ($(7.7,0)$) -- ($(7.7,-3.2)$);

% % vertical label (upright, not rotated) 
% %\node[anchor=west, align=center] at ($(M-5-3.east)+(9mm,-0.5cm)$) {\scriptsize \textbf{repeat}\\[-0.2em]$T$ times};

% \end{tikzpicture}

\noindent
\vspace*{-0.2cm} % move closer to top of page
\begin{tikzpicture}[
  scale=0.7, transform shape, % reduced scale
  >=Stealth,
  every node/.style={font=\footnotesize}, % smaller font
  box/.style={
    draw, rounded corners=2mm, thick, align=center,
    minimum height=6mm, inner sep=1.5mm, text width=0.18\linewidth % smaller boxes
  },
  input/.style={box, fill=green!20},
  setup/.style={box, fill=blue!15},
  loopheader/.style={box, fill=orange!20},
  loopbody/.style={box, fill=yellow!15},
  output/.style={box, fill=green!20},
  arrow/.style={-Stealth, thick}
]

% Matrix of nodes for alignment
\matrix (M) [matrix of nodes, nodes={box}, column sep=4mm, row sep=3mm]{
  & |[input, text width=0.4\linewidth]| {Input: Graph $\gG=(V,E)$, labels $y_L$, dim $k$, params $(\eta,\lambda_{\mathrm{sup}},\lambda_{\mathrm{semi}},T)$} & \\
  |[setup, text width=0.25\linewidth]| {Initialize $\rmS \in \sR^{|V|\times k}$; \\ Orthonormalize (QR)} & & |[setup, text width=0.25\linewidth]| {Label-aware random walks / neighborhoods} \\
  & |[setup, text width=0.3\linewidth]| {Compute attention / weights} & \\
  & |[loopheader]| {Loop: $t=1,\dots,T$} & \\
  |[loopbody]| {$\nabla_{\mathrm{mod}}$ \\ (modularity)} & |[loopbody]| {$\nabla_{\mathrm{sup}}$ \\ (supervised)} & |[loopbody]| {$\nabla_{\mathrm{semi}}$ \\ (semi-supervised)} \\
  & |[loopbody, text width=0.38\linewidth]| {Update $\rmS$: $\rmS \leftarrow \rmS + \eta\!\left(\nabla_{\mathrm{mod}} - \lambda_{\mathrm{sup}}\nabla_{\mathrm{sup}} - \lambda_{\mathrm{semi}}\nabla_{\mathrm{semi}}\right)$ \\ Re-orthonormalize (QR)} & \\
  & |[output, text width=0.3\linewidth]| {Output: final embeddings $\rmS$} & \\
};

% arrows
\draw[arrow] (M-1-2) -| (M-2-1);
\draw[arrow] (M-1-2) -| (M-2-3);
\draw[arrow] (M-2-3) |- (M-3-2);
\draw[arrow] (M-2-1) |- (M-4-2);
\draw[arrow] (M-3-2) -- (M-4-2);

\draw[arrow] (M-4-2) -- (M-5-1);
\draw[arrow] (M-4-2) -- (M-5-2);
\draw[arrow] (M-4-2) -- (M-5-3);

\draw[arrow] (M-5-1) -- (M-6-2);
\draw[arrow] (M-5-2) -- (M-6-2);
\draw[arrow] (M-5-3) -- (M-6-2);

\draw[arrow] (M-6-2) -- (M-7-2);
\end{tikzpicture}




==> experiment_flowchart.tex <==
\begin{center}
\resizebox{0.95\linewidth}{!}{% <-- slightly larger
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\footnotesize}, % slightly larger font
  box/.style={
    draw, rounded corners=2mm, thick, align=center,
    minimum height=7mm, inner sep=2mm, text width=0.25\linewidth
  },
  dataset/.style={box, fill=green!15},
  preprocess/.style={box, fill=blue!15},
  split/.style={box, fill=orange!15},
  embed/.style={box, fill=purple!15},
  train/.style={box, fill=red!15},
  evaluate/.style={box, fill=brown!15},
  results/.style={box, fill=green!25, text width=0.24\linewidth, minimum height=9mm},
  arrow/.style={-Stealth, thick, shorten >=1pt, shorten <=1pt}
]

% Nodes in two rows
\node[dataset]   (datasets)   at (0,2.5)   {Datasets \\ (Cora, Citeseer, PubMed, WikiCS,\\ Amazon Photo, ArXiV)};
\node[preprocess](preprocess) at (4,2.5) {Preprocess \\ (build adjacency $\mA$)};
\node[split]     (split)      at (8,2.5)   {Create splits \\ (train / test)};

\node[embed]     (embed)      at (0,0)     {Compute embeddings $\mathrm{\rmS}$ \\ with embedding algorithms};
\node[train]     (train)      at (4,0)   {Train on $\mathrm{\rmS}$ \\ (GCN/GAT/SAGE)};
\node[evaluate]  (evaluate)   at (8,0)     {Evaluate \& analyze \\ Accuracy, F1, runtime; ablation};

\node[results]   (results)    at (4,-1.5) {Results \& comparisons};

% Top row arrows
\draw[arrow] (datasets.east) -- (preprocess.west);
\draw[arrow] (preprocess.east) -- (split.west);

% Flow downward into embeddings
\draw[arrow] (split.south) -- ++(0,-0.8) -| (embed.north);

% Bottom row arrows
\draw[arrow] (embed.east) -- (train.west);
\draw[arrow] (train.east) -- (evaluate.west);

% Final results arrow
\draw[arrow] (evaluate.south) |- (results.east);

\end{tikzpicture}
} % end resizebox
\end{center}

